Towards the reproducible fabrication of conductive ferroelectric domain walls into lithium niobate bulk single crystals

Ferroelectric domain walls (DWs) are promising structures for assembling future nano-electronic circuit elements on a larger scale, since reporting domain wall currents of up to 1 mA per single DW. One key requirement hereto is their reproducible manufacturing by gaining preparative control over domain size and domain wall conductivity (DWC). To date, most works on DWC have focused on exploring the fundamental electrical properties of individual DWs within single shot experiments, with emphasis on quantifying the origins for DWC. Very few reports exist when it comes to compare the DWC properties between two separate DWs, and literally nothing exists where issues of reproducibility in DWC devices have been addressed. To fill this gap while facing the challenge of finding guidelines achieving predictable DWC performance, we report on a procedure that allows us to reproducibly prepare single hexagonal domains of a predefined diameter into uniaxial ferroelectric (FE) lithium niobate (LN) single crystals of 200 and 300 micrometers thickness, respectively. We show that the domain diameter can be controlled with an error of a few percent. As-grown DWs are then subjected to a standard procedure of current-controlled high-voltage DWC enhancement, repetitively reaching a DWC increase of 6 orders of magnitude. While all resulting DWs show significantly enhanced DWC values, subtle features in their individual current-voltage (I-V) characteristics hint towards different 3D shapes into the bulk, with variations probably reflecting local heterogeneities by defects, DW pinning, and surface-near DW inclination, which seem to have a larger impact than expected.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|l|}
\hline
Wafer                                                                                                                                                                           & Batch                                           & \begin{tabular}[c]{@{}l@{}}Poling Process\\ Parameters\end{tabular}                                               & \begin{tabular}[c]{@{}l@{}}DWC-enhancement Process\end{tabular}                                                                                                                                                                           & \begin{tabular}[c]{@{}l@{}}Purpose of investigation\end{tabular}                                                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Sample\\ name\end{tabular} \\ \hline
\multirow{35}{*}{\begin{tabular}[c]{@{}l@{}}Wafer 1\\ Thickness\\ $\sim$200 $\mu$m\\ purchased\\ in 2019\\ from \\ Yamaju\\ Ceramics\\ Co, Ltd\\ (Japan)\end{tabular}}              & \multicolumn{1}{c|}{\multirow{8}{*}{Batch 1.1}} & \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}electric field\\ 4.0 kV/mm\\ \\ t$_{p}$: 30 s\end{tabular}}              & \multirow{8}{*}{Samples were not enhanced}                                                                                                                                                                                                  & \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}To check the reproducibility\\ of the domain size during\\ the poling process\end{tabular}}                                                                                               & 1-200-01                                             \\ \cline{6-6} 
                                                                                                                                                                                & \multicolumn{1}{c|}{}                           &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-02                                             \\ \cline{6-6} 
                                                                                                                                                                                & \multicolumn{1}{c|}{}                           &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-03                                             \\ \cline{6-6} 
                                                                                                                                                                                & \multicolumn{1}{c|}{}                           &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-04                                             \\ \cline{6-6} 
                                                                                                                                                                                & \multicolumn{1}{c|}{}                           &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-05                                             \\ \cline{6-6} 
                                                                                                                                                                                & \multicolumn{1}{c|}{}                           &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-06                                             \\ \cline{6-6} 
                                                                                                                                                                                & \multicolumn{1}{c|}{}                           &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-07                                             \\ \cline{6-6} 
                                                                                                                                                                                & \multicolumn{1}{c|}{}                           &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-08                                             \\ \cline{2-6} 
                                                                                                                                                                                & \multirow{7}{*}{Batch 1.2}                      & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}electric field:\\ 4.0 kV/mm\\    \\ t$_{p}$: 10 -180 s\end{tabular}}    & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}Enhanced with the voltage ramp up\\ of 4 V/s voltage increase was stopped\\ when the voltage has reached the value \\ of 500 V with stabilization time\\ of 10 minutes afterwards\end{tabular}}  & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}Measurement series to probe domain\\ growth depending on poling length\\ t$_{p}$ and reproducibility of \\ current-voltage characteristics \\ post-DWC-enhancement procedure\end{tabular}} & 1-200-09                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-10                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-11                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-12                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-13                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-14                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-15                                             \\ \cline{2-6} 
                                                                                                                                                                                & \multirow{7}{*}{Batch 1.3}                      & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}electric field:  \\ 4.5 kV/mm\\    \\ t$_{p}$: 10 -180 s\end{tabular}}  & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}Enhanced with the voltage ramp up\\ of 4 V/s voltage increase was stopped\\ when the voltage has reached the value \\ of 500 V with stabilization time\\ of 10 minutes afterwards\end{tabular}}  & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}Measurement series to probe domain\\ growth depending on poling length\\ t$_{p}$ and reproducibility of \\ current-voltage characteristics \\ post-DWC-enhancement procedure\end{tabular}} & 1-200-16                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-17                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-18                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-19                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-20                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-21                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-22                                             \\ \cline{2-6} 
                                                                                                                                                                                & \multirow{5}{*}{Batch 1.4}                      & \multirow{5}{*}{\begin{tabular}[c]{@{}l@{}}electric field:\\ 4.0 kV/mm   \\ \\ t$_{p}$: 30 s\end{tabular}}          & \multirow{5}{*}{Samples were not enhanced}                                                                                                                                                                                                  & \multirow{5}{*}{\begin{tabular}[c]{@{}l@{}}To check effect of the laser intensity \\ on domain growth\end{tabular}}                                                                                                                  & 1-200-23                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-24                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-25                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-26                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-27                                             \\ \cline{2-6} 
                                                                                                                                                                                & \multirow{8}{*}{Batch 1.5}                      & \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}electric field: \\ 4.0 kV/mm   \\ \\ t$_{p}$: 30 s\end{tabular}}         & \multirow{8}{*}{Samples were not enhanced}                                                                                                                                                                                                  & \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}To check the effect of the \\ salt concentration on domain growth\end{tabular}}                                                                                                           & 1-200-28                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-29                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-30                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-31                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-32                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-33                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-34                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 1-200-35                                             \\ \hline
\multirow{15}{*}{\begin{tabular}[c]{@{}l@{}}Wafer 2    \\ Thickness\\ $\sim$200 $\mu$m\\ purchased \\ in 2020\\ from \\ Yamaju \\ Ceramics \\ Co.,   Ltd   \\ (Japan)\end{tabular}} & \multirow{8}{*}{Batch 2.1}                      & \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}electric field:   \\ 4.0 kv/mm\\    \\ t$_{p}$: 120 s\end{tabular}}     & \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Enhanced with the voltage ramp up\\ of 4 V/s  voltage increase was stopped\\ when the current has reached the value\\  of 1 $\mu$A with stabilization time\\  of 10 minutes afterwards\end{tabular}} & \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}To check the reproducibility of \\ the domain size during the poling \\ process and reproducibility of \\ current-voltage characteristics\\ post-DWC-enhancement procedure\end{tabular}}  & 2-200-01                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-02                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-03                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-04                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-05                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-06                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-07                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-08                                             \\ \cline{2-6} 
                                                                                                                                                                                & \multirow{7}{*}{Batch 2.2}                      & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}electric field:  \\ 4.5 kV/mm\\    \\ t$_{p}$: 10 -180 s\end{tabular}}  & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}Enhanced with the voltage ramp up\\ of 4 V/s voltage increase was stopped\\ when the voltage has reached the value \\ of 500 V with stabilization time\\ of 10 minutes afterwards\end{tabular}}  & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}Measurement series to probe domain\\ growth depending on poling length\\ t$_{p}$ and reproducibility of \\ current-voltage characteristics \\ post-DWC-enhancement procedure\end{tabular}} & 2-200-09                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-10                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-11                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-12                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-13                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-14                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 2-200-15                                             \\ \hline
\end{tabular}
\end{table}                                                                                                                                                                                
                                                                                                                                                                                
                                                                                                                                                                                \newpage
                                                                                                                                                                                \begin{table}[]
\begin{tabular}{|l|l|l|l|l|l|}
\hline
Wafer                                                                                                                                                                           & Batch                                           & \begin{tabular}[c]{@{}l@{}}Poling Process\\ Parameters\end{tabular}                                               & \begin{tabular}[c]{@{}l@{}}DWC-enhancement Process\end{tabular}                                                                                                                                                                           & \begin{tabular}[c]{@{}l@{}}Purpose of  investigation\end{tabular}                                                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Sample\\ name\end{tabular} \\ \hline
\multirow{13}{*}{\begin{tabular}[c]{@{}l@{}}Wafer 3    \\ Thickness\\  $\sim$300 $\mu$m\\ purchased\\ in 2023\\ from \\ Yamaju \\ Ceramics \\ Co., Ltd  \\ (Japan)\end{tabular}}  & \multirow{6}{*}{Batch 3.1}                      & \multirow{6}{*}{\begin{tabular}[c]{@{}l@{}}electric field:  \\ 4.67 kV/mm\\    \\ t$_{p}$: 120s\end{tabular}}      & \multirow{6}{*}{\begin{tabular}[c]{@{}l@{}}Enhanced with the voltage ramp up \\ of 4 V/s; voltage increase was stopped \\ when the current has reached the value\\ of 1 $\mu$A with stabilization time\\ of 10 minutes afterwards\end{tabular}} & \multirow{6}{*}{\begin{tabular}[c]{@{}l@{}}To check the reproducibility of\\  current-voltage characteristics\\  post-DWC-enhancement procedure\end{tabular}}                                                                       
& 3-300-01                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 3-300-02                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 3-300-03                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 3-300-04                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 3-300-05                                             \\ \cline{6-6} 
                                                                                                                                                                                &                                                 &                                                                                                                   &                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                      & 3-300-06                                             \\ \cline{2-6} 
                                                                                                                                                                               
& \multirow{7}{*}{Batch 3.2}                      & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}electric field:  \\ 4.67 kV/mm\\    \\ t$_{p}$: 10 -180 s\end{tabular}} & \multirow{7}{*}{Samples were not enhanced}                                                                                                                                                                                                  & \multirow{7}{*}{\begin{tabular}[c]{@{}l@{}}Measurement series to probe\\  domain growth depending \\ on poling length t$_{p}$\end{tabular}
